Next-to-next-to-leading order event generation for Z-boson production in association with a bottom-quark pair

We consider the production of a Z boson decaying to leptons in association with a bottom-quark pair in hadronic collisions. For the first time, we compute predictions at next-to-next-to-leading order (NNLO) in QCD, and we combine them with the all-orders radiative corrections from a parton-shower simulation (NNLO+PS). Our method represents the first approach to NNLO+PS event generation applicable to processes featuring a colour singlet and a heavy-quark pair in the final state. The novel two-loop corrections are computed for massless bottom quarks, and the leading mass corrections are restored through a small-mass expansion. The calculation is carried out in the four-flavour scheme, and we find that the sizeable NNLO QCD corrections lift the long-standing tension between lower-order predictions in four- and five-flavour schemes. Our predictions are compared to a CMS measurement for Z boson plus b-jet production, achieving an excellent description of the data.

==> feynman_diagrams.tex <==
 \resizebox{0.48\textwidth}{!}{
\begin{tikzpicture}
\begin{feynman}
	\vertex (a1) at (0,0) {\( q\)};
	\vertex (a2) at (0,-2) {\(\bar q\)};
	\vertex (a3) at (1.0,-1);
	\vertex (a4) at (2.0,-1);
	\vertex (a40) at (2.3,-1.3);
	\vertex (a41) at (2.7,-1.1);
	\vertex (a42) at (3.5,-0.6){\( \ell^+\)};
	\vertex (a43) at (3.5,-1.6){\( \ell^-\)};
	\vertex (a5) at (3.0,0){\( b\)};
	\vertex (a6) at (3.0,-2){\(\bar b\)};
        \diagram* {
          {[edges=fermion]
            (a1)--[thick](a3)--[thick](a2),
            (a6)--[fermion, ultra thick](a40)--[fermion, ultra thick](a4)--[fermion, ultra thick](a5),
            (a42)--[thick](a41)--[thick](a43)
          },
          (a3) -- [gluon,thick] (a4),
          (a40)--[boson,thick](a41),
        };
      \end{feynman}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{feynman}
	\vertex (a1) at (0,0) {\( g\)};
	\vertex (a2) at (0,-2) {\( g\)};
	\vertex (a3) at (1.0,-1);
	\vertex (a4) at (2.0,-1);
	\vertex (a40) at (2.3,-1.3);
	\vertex (a41) at (2.7,-1.1);
	\vertex (a42) at (3.5,-0.6){\( \ell^+\)};
	\vertex (a43) at (3.5,-1.6){\( \ell^-\)};
	\vertex (a5) at (3,0){\( b\)};
	\vertex (a6) at (3,-2){\(\bar b\)};
        \diagram* {
          {[edges=fermion]
            (a6)--[fermion, ultra thick](a40)--[fermion, ultra thick](a4)--[fermion, ultra thick](a5),
            (a42)--[thick](a41)--[thick](a43)
          },
          (a3) -- [gluon,thick] (a4),
          (a2)--[gluon,thick](a3)--[gluon,thick](a1),
          (a40)--[boson,thick](a41),
        };
  \end{feynman}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{feynman}
	\vertex (a1) at (0,0) {\( g\)};
	\vertex (a2) at (0,-1.7) {\( g\)};
	\vertex (a3) at (1.3,0);
	\vertex (a32) at (1.3,-0.85);
	\vertex (a33) at (2.,-0.85);
	\vertex (a34) at (2.9,-0.4){\( \ell^+\)};
	\vertex (a35) at (2.9,-1.3){\( \ell^-\)};
	\vertex (a4) at (1.3,-1.7);
	\vertex (a5) at (2.6,0){\( b\)};
	\vertex (a6) at (2.6,-1.7){\(\bar b\)};
        \diagram* {
          {[edges=fermion]
            (a6)--[fermion, ultra thick](a4)--[fermion, ultra thick](a32)--[fermion, ultra thick](a3)--[fermion, ultra thick](a5),
            (a34)--[thick](a33)--[thick](a35)
          },
          (a2)--[gluon,thick](a4),
          (a3)--[gluon,thick](a1),
          (a32)--[boson,thick](a33),
        };
  \end{feynman}
\end{tikzpicture}}
\caption{\label{fig:diagrams} Feynman diagrams for 
  $pp\to b\bar{b}\ell^+\ell^-$ at LO.}

